Multi-Label Quantification

Quantification, variously called "supervised prevalence estimation" or "learning to quantify", is the supervised learning task of generating predictors of the relative frequencies (a.k.a. "prevalence values") of the classes of interest in unlabelled data samples. While many quantification methods have been proposed in the past for binary problems and, to a lesser extent, single-label multiclass problems, the multi-label setting (i.e., the scenario in which the classes of interest are not mutually exclusive) remains by and large unexplored. A straightforward solution to the multi-label quantification problem could simply consist of recasting the problem as a set of independent binary quantification problems. Such a solution is simple but na\"ive, since the independence assumption upon which it rests is, in most cases, not satisfied. In these cases, knowing the relative frequency of one class could be of help in determining the prevalence of other related classes. We propose the first truly multi-label quantification methods, i.e., methods for inferring estimators of class prevalence values that strive to leverage the stochastic dependencies among the classes of interest in order to predict their relative frequencies more accurately. We show empirical evidence that natively multi-label solutions outperform the na\"ive approaches by a large margin. The code to reproduce all our experiments is available online.

==> (inline-0) <==
\begin{tabular}{|l|cccc|cccc|cccc|} \cline{2-13}
\multicolumn{1}{c|}{} & \multicolumn{4}{c|}{low shift} & \multicolumn{4}{c|}{mid shift} & \multicolumn{4}{c|}{high shift}\\\cline{2-13}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}}\\\hline
\texttt{Emotions} & 0.1728 \cellcolor{red!35} & 0.1463$^{\phantom{\ddag}}$ \cellcolor{red!2} & \textbf{0.1163} \cellcolor{green!35} & 0.1529 \cellcolor{red!10} & 0.3138 \cellcolor{green!6} & 0.3180 \cellcolor{green!1} & \textbf{0.2872} \cellcolor{green!35} & 0.3523$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.4024 \cellcolor{green!17} & 0.4225$^{\phantom{\ddag}}$ \cellcolor{green!9} & \textbf{0.3575} \cellcolor{green!35} & 0.5395$^{\phantom{\ddag}}$ \cellcolor{red!35} \\
\texttt{Scene} & 0.3509 \cellcolor{red!35} & 0.2647$^{\phantom{\ddag}}$ \cellcolor{red!5} & 0.1803 \cellcolor{green!23} & \textbf{0.1464} \cellcolor{green!35} & 0.5922 \cellcolor{red!35} & 0.4659 \cellcolor{red!9} & 0.3044 \cellcolor{green!23} & \textbf{0.2490}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.7287 \cellcolor{red!35} &  2.2747$^{\phantom{\ddag}}$ \cellcolor{red!12} & \textbf{1.2898} \cellcolor{green!35} &  1.3553$^{\ddag}$ \cellcolor{green!31} \\
\texttt{Yeast} & 0.7124 \cellcolor{red!35} & 0.4604$^{\phantom{\ddag}}$ \cellcolor{green!0} & \textbf{0.2163} \cellcolor{green!35} & 0.2254 \cellcolor{green!33} & 0.7935 \cellcolor{red!35} & 0.5856 \cellcolor{red!1} & \textbf{0.3626} \cellcolor{green!35} & 0.4000$^{\phantom{\ddag}}$ \cellcolor{green!28} &  1.2682 \cellcolor{red!35} &  1.0984$^{\phantom{\ddag}}$ \cellcolor{green!7} & \textbf{0.9905} \cellcolor{green!35} &  1.0610$^{\phantom{\ddag}}$ \cellcolor{green!17} \\
\texttt{Birds} & 0.2981 \cellcolor{green!24} & 0.3766$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.2842} \cellcolor{green!35} & 0.3129 \cellcolor{green!13} & \textbf{0.3435} \cellcolor{green!35} & 0.4379 \cellcolor{red!35} & 0.3649 \cellcolor{green!19} & 0.3867$^{\phantom{\ddag}}$ \cellcolor{green!2} & \textbf{0.4039} \cellcolor{green!35} & 0.4758$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.4244 \cellcolor{green!15} & 0.4159$^{\dag}$ \cellcolor{green!23} \\
\texttt{Genbase} & \textbf{0.0088} \cellcolor{green!35} & 0.0254$^{\phantom{\ddag}}$ \cellcolor{green!16} & 0.0718 \cellcolor{red!35} & 0.0273 \cellcolor{green!14} & \textbf{0.0101} \cellcolor{green!35} & 0.0270 \cellcolor{green!16} & 0.0755 \cellcolor{red!35} & 0.0288$^{\phantom{\ddag}}$ \cellcolor{green!15} & \textbf{0.0088} \cellcolor{green!35} & 0.0257$^{\phantom{\ddag}}$ \cellcolor{green!15} & 0.0704 \cellcolor{red!35} & 0.0275$^{\phantom{\ddag}}$ \cellcolor{green!13} \\
\texttt{Medical} & 0.2073 \cellcolor{green!9} & \textbf{0.1402}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3248 \cellcolor{red!35} & 0.1403 \cellcolor{green!34} & 0.2052 \cellcolor{green!25} & \textbf{0.1673} \cellcolor{green!35} & 0.4483 \cellcolor{red!35} & 0.1673$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.2908} \cellcolor{green!35} & 0.3065$^{\dag}$ \cellcolor{green!32} & 0.6873 \cellcolor{red!35} & 0.3065$^{\dag}$ \cellcolor{green!32} \\
\texttt{tmc2007\_500} &  1.1568 \cellcolor{red!35} & \textbf{0.2116}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2620 \cellcolor{green!31} & 0.2351 \cellcolor{green!33} &  1.2240 \cellcolor{red!35} & 0.2924 \cellcolor{green!33} & 0.3263 \cellcolor{green!31} & \textbf{0.2779}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.1152 \cellcolor{red!35} & 0.4701$^{\phantom{\ddag}}$ \cellcolor{green!28} & 0.4691 \cellcolor{green!28} & \textbf{0.3989}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Ohsumed} & 0.5071 \cellcolor{red!35} & 0.1982$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.2452 \cellcolor{green!22} & \textbf{0.1887} \cellcolor{green!35} & 0.5857 \cellcolor{red!35} & 0.2527 \cellcolor{green!32} & 0.3014 \cellcolor{green!22} & \textbf{0.2387}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.7796 \cellcolor{red!35} & 0.4588$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.4709 \cellcolor{green!27} & \textbf{0.4353}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Enron} & 0.3524 \cellcolor{red!35} & 0.3099$^{\phantom{\ddag}}$ \cellcolor{green!2} & 0.3068 \cellcolor{green!5} & \textbf{0.2732} \cellcolor{green!35} & 0.4227 \cellcolor{red!35} & 0.3670 \cellcolor{green!9} & 0.3920 \cellcolor{red!10} & \textbf{0.3345}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.6222 \cellcolor{red!35} & 0.5026$^{\phantom{\ddag}}$ \cellcolor{green!17} & 0.5554 \cellcolor{red!5} & \textbf{0.4635}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Reuters-21578} & 0.2352 \cellcolor{red!35} & \textbf{0.0858}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1433 \cellcolor{green!8} & 0.0911 \cellcolor{green!32} & 0.2315 \cellcolor{red!35} & \textbf{0.0987} \cellcolor{green!35} & 0.1676 \cellcolor{red!1} & 0.1051$^{\phantom{\ddag}}$ \cellcolor{green!31} & 0.2648 \cellcolor{red!35} & \textbf{0.0949}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1697 \cellcolor{green!4} & 0.1054$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\texttt{RCV1-v2} & 0.5356 \cellcolor{red!35} & \textbf{0.1513}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1979 \cellcolor{green!26} & 0.1523 \cellcolor{green!34} & 0.6071 \cellcolor{red!35} & \textbf{0.1915} \cellcolor{green!35} & 0.2997 \cellcolor{green!16} & 0.2015$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.7414 \cellcolor{red!35} & \textbf{0.3032}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5434 \cellcolor{red!3} & 0.3291$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\texttt{Mediamill} &  6.4321 \cellcolor{red!35} & \textbf{0.2278}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2798 \cellcolor{green!34} & 0.2703 \cellcolor{green!34} &  7.2338 \cellcolor{red!35} & \textbf{0.2792} \cellcolor{green!35} & 0.3815 \cellcolor{green!33} & 0.3745$^{\phantom{\ddag}}$ \cellcolor{green!34} &  7.9048 \cellcolor{red!35} & \textbf{0.5052}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5427 \cellcolor{green!34} & 0.5363$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\texttt{Bibtex} & 0.5653 \cellcolor{red!35} & 0.3249$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.3501 \cellcolor{green!26} & \textbf{0.3220} \cellcolor{green!35} & 0.4882 \cellcolor{red!35} & \textbf{0.2830} \cellcolor{green!35} & 0.3349 \cellcolor{green!17} & 0.2833$^{\ddag}$ \cellcolor{green!34} & 0.4091 \cellcolor{red!35} & \textbf{0.2313}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3320 \cellcolor{red!4} & 0.2401$^{\phantom{\ddag}}$ \cellcolor{green!31} \\
\texttt{Corel5k} &  1.3528 \cellcolor{red!35} & 0.2474$^{\ddag}$ \cellcolor{green!34} & \textbf{0.2471} \cellcolor{green!35} & 0.2643 \cellcolor{green!33} &  1.4460 \cellcolor{red!35} & \textbf{0.2522} \cellcolor{green!35} & 0.2588 \cellcolor{green!34} & 0.2923$^{\phantom{\ddag}}$ \cellcolor{green!32} &  1.6125 \cellcolor{red!35} & \textbf{0.2798}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3262 \cellcolor{green!32} & 0.3444$^{\phantom{\ddag}}$ \cellcolor{green!31} \\
\texttt{Delicious} &  4.9852 \cellcolor{red!35} & 0.3564$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3032} \cellcolor{green!35} & 0.3043 \cellcolor{green!34} &  5.3796 \cellcolor{red!35} & 0.4033 \cellcolor{green!34} & \textbf{0.3431} \cellcolor{green!35} & 0.3449$^{\ddag}$ \cellcolor{green!34} &  5.0129 \cellcolor{red!35} & 0.4246$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3745} \cellcolor{green!35} & 0.3805$^{\dag}$ \cellcolor{green!34} \\
\hline
\multicolumn{1}{|c|}{Average} &  1.2509 \cellcolor{red!35} & 0.2301$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.2380 \cellcolor{green!33} & \textbf{0.2083} \cellcolor{green!35} &  1.1155 \cellcolor{red!35} & 0.2916 \cellcolor{green!32} & 0.3085 \cellcolor{green!31} & \textbf{0.2665}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4849 \cellcolor{red!35} & 0.7943$^{\phantom{\ddag}}$ \cellcolor{green!20} & 0.6530 \cellcolor{green!32} & \textbf{0.6209}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\multicolumn{1}{|c|}{Rank Average} &  3.6 \cellcolor{red!35} &  2.1 \cellcolor{green!32} &  2.3 \cellcolor{green!20} & \textbf{2.0} \cellcolor{green!35} &  3.4 \cellcolor{red!35} & \textbf{2.0} \cellcolor{green!35} &  2.5 \cellcolor{green!8} &  2.1 \cellcolor{green!31} &  3.3 \cellcolor{red!35} & \textbf{2.1} \cellcolor{green!35} &  2.5 \cellcolor{green!14} &  2.1 \cellcolor{green!35} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|cccc|cccc|cccc|} \cline{2-13}
\multicolumn{1}{c|}{} & \multicolumn{4}{c|}{low shift} & \multicolumn{4}{c|}{mid shift} & \multicolumn{4}{c|}{high shift}\\\cline{2-13}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}}\\\hline
Emotions & 0.3105 \cellcolor{red!35} & 0.1720 \cellcolor{green!18} & \textbf{0.1297} \cellcolor{green!35} & 0.1318$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.4089 \cellcolor{red!35} & 0.2945 \cellcolor{green!27} & 0.3116 \cellcolor{green!18} & \textbf{0.2812}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4459 \cellcolor{green!25} & \textbf{0.4191}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.6205 \cellcolor{red!35} & 0.4639$^{\phantom{\ddag}}$ \cellcolor{green!19} \\
Scene & 0.2023 \cellcolor{red!35} & 0.1416 \cellcolor{green!26} & 0.1530 \cellcolor{green!14} & \textbf{0.1332}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4292 \cellcolor{red!35} & 0.2893 \cellcolor{green!11} & 0.2266 \cellcolor{green!31} & \textbf{0.2171}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.7304 \cellcolor{red!35} &  1.1136$^{\ddag}$ \cellcolor{green!34} & \textbf{1.1121} \cellcolor{green!35} &  1.3674$^{\phantom{\ddag}}$ \cellcolor{green!6} \\
Yeast &  1.4781 \cellcolor{red!35} & 0.8704 \cellcolor{red!1} & 0.2080 \cellcolor{green!34} & \textbf{0.2024}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0566 \cellcolor{red!35} &  1.0807 \cellcolor{green!4} & 0.3571 \cellcolor{green!33} & \textbf{0.3319}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.9340 \cellcolor{red!35} &  1.4858$^{\phantom{\ddag}}$ \cellcolor{green!16} &  1.0029 \cellcolor{green!33} & \textbf{0.9498}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
Birds &  3.4391 \cellcolor{red!28} &  3.7460 \cellcolor{red!35} & 0.2908 \cellcolor{green!34} & \textbf{0.2730}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.5060 \cellcolor{red!29} &  3.7643 \cellcolor{red!35} & 0.3516 \cellcolor{green!34} & \textbf{0.3316}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.3622 \cellcolor{red!35} &  2.7057$^{\phantom{\ddag}}$ \cellcolor{red!19} & \textbf{0.4570} \cellcolor{green!35} & 0.4704$^{\dag}$ \cellcolor{green!34} \\
Genbase & 0.0376 \cellcolor{green!25} & \textbf{0.0228} \cellcolor{green!35} & 0.1290 \cellcolor{red!35} & 0.0378$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.0376 \cellcolor{green!27} & \textbf{0.0243} \cellcolor{green!35} & 0.1466 \cellcolor{red!35} & 0.0401$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.0360 \cellcolor{green!28} & \textbf{0.0250}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1497 \cellcolor{red!35} & 0.0422$^{\phantom{\ddag}}$ \cellcolor{green!25} \\
Medical & 0.8565 \cellcolor{red!35} & 0.5073 \cellcolor{green!4} & 0.2812 \cellcolor{green!30} & \textbf{0.2437}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.2243 \cellcolor{red!35} & 0.5253 \cellcolor{green!21} & 0.4063 \cellcolor{green!30} & \textbf{0.3556}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0092 \cellcolor{red!35} & 0.6634$^{\ddag}$ \cellcolor{green!34} & 0.8955 \cellcolor{green!22} & \textbf{0.6556}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
tmc2007\_500 & 0.3455 \cellcolor{red!35} & 0.2420 \cellcolor{green!14} & 0.2443 \cellcolor{green!13} & \textbf{0.1987}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5268 \cellcolor{red!35} & 0.3260 \cellcolor{green!15} & 0.3092 \cellcolor{green!20} & \textbf{0.2507}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4738 \cellcolor{red!35} & \textbf{0.3160}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4486 \cellcolor{red!23} & 0.4338$^{\phantom{\ddag}}$ \cellcolor{red!17} \\
Ohsumed & 0.2628 \cellcolor{red!35} & 0.2192 \cellcolor{red!2} & 0.2356 \cellcolor{red!14} & \textbf{0.1689}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3865 \cellcolor{red!35} & 0.2698 \cellcolor{green!14} & 0.2784 \cellcolor{green!10} & \textbf{0.2200}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5300 \cellcolor{red!35} & \textbf{0.3342}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4005 \cellcolor{green!11} & 0.4537$^{\phantom{\ddag}}$ \cellcolor{red!7} \\
Enron &  5.5524 \cellcolor{red!35} &  5.4773 \cellcolor{red!33} & 0.3640 \cellcolor{green!34} & \textbf{0.3452}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  6.6795 \cellcolor{red!35} &  5.7874 \cellcolor{red!25} & 0.4409 \cellcolor{green!34} & \textbf{0.4329}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  6.3135 \cellcolor{red!27} &  7.0035$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.6331 \cellcolor{green!34} & \textbf{0.5825}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
Reuters-21578 & 0.4275 \cellcolor{green!29} &  3.9328 \cellcolor{red!35} & 0.1359 \cellcolor{green!34} & \textbf{0.1292}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.7934 \cellcolor{green!5} &  3.9820 \cellcolor{red!35} & 0.1844 \cellcolor{green!34} & \textbf{0.1687}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.6267 \cellcolor{red!10} &  3.9425$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.2238 \cellcolor{green!34} & \textbf{0.1942}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
RCV1-v2 & 0.5285 \cellcolor{red!35} & 0.4427 \cellcolor{red!18} & 0.1824 \cellcolor{green!31} & \textbf{0.1652}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.0813 \cellcolor{red!35} & 0.8803 \cellcolor{red!17} & 0.3071 \cellcolor{green!32} & \textbf{0.2816}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.5968 \cellcolor{red!35} &  1.2673$^{\phantom{\ddag}}$ \cellcolor{red!13} & 0.5635 \cellcolor{green!32} & \textbf{0.5201}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
Mediamill &  1.8713 \cellcolor{red!35} &  1.8111 \cellcolor{red!32} & \textbf{0.2798} \cellcolor{green!35} & 0.2833$^{\phantom{\ddag}}$ \cellcolor{green!34} &  3.4939 \cellcolor{red!35} &  2.6875 \cellcolor{red!16} & \textbf{0.3841} \cellcolor{green!35} & 0.3854$^{\ddag}$ \cellcolor{green!34} &  4.6897 \cellcolor{red!35} &  3.2192$^{\phantom{\ddag}}$ \cellcolor{red!10} & \textbf{0.5216} \cellcolor{green!35} & 0.5511$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
Bibtex &  1.3104 \cellcolor{red!35} & 0.7556 \cellcolor{green!3} & 0.3709 \cellcolor{green!30} & \textbf{0.3102}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4016 \cellcolor{red!35} &  1.0460 \cellcolor{red!11} & 0.3695 \cellcolor{green!33} & \textbf{0.3492}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4682 \cellcolor{red!35} &  1.3451$^{\phantom{\ddag}}$ \cellcolor{red!26} & \textbf{0.3970} \cellcolor{green!35} & 0.4261$^{\dag}$ \cellcolor{green!33} \\
Corel5k &  9.8431 \cellcolor{red!35} &  6.2210 \cellcolor{red!8} & \textbf{0.3989} \cellcolor{green!35} & 0.3997$^{\ddag}$ \cellcolor{green!34} &  \hspace{-1ex}10.3929 \cellcolor{red!35} &  6.6651 \cellcolor{red!8} & 0.4224 \cellcolor{green!34} & \textbf{0.4054}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  \hspace{-1ex}12.0719 \cellcolor{red!35} &  7.4614$^{\phantom{\ddag}}$ \cellcolor{red!7} & 0.5075 \cellcolor{green!34} & \textbf{0.4682}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
Delicious &  3.2613 \cellcolor{red!35} &  2.5366 \cellcolor{red!17} & 0.3042 \cellcolor{green!34} & \textbf{0.2875}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  4.2250 \cellcolor{red!35} &  4.1529 \cellcolor{red!33} & 0.3396 \cellcolor{green!34} & \textbf{0.3240}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  4.1574 \cellcolor{red!30} &  4.4159$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.3677 \cellcolor{green!34} & \textbf{0.3478}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\hline
Average &  2.0194 \cellcolor{red!35} &  1.8966 \cellcolor{red!30} & 0.2510 \cellcolor{green!33} & \textbf{0.2252}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.9582 \cellcolor{red!35} &  1.6894 \cellcolor{red!23} & 0.3134 \cellcolor{green!33} & \textbf{0.2791}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0662 \cellcolor{red!35} &  1.4948$^{\phantom{\ddag}}$ \cellcolor{red!6} & \textbf{0.6694} \cellcolor{green!35} & 0.6728$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
Rank Average &  3.7 \cellcolor{red!35} &  2.8 \cellcolor{red!7} &  2.1 \cellcolor{green!11} & \textbf{1.3} \cellcolor{green!35} &  3.7 \cellcolor{red!35} &  2.9 \cellcolor{red!11} &  2.2 \cellcolor{green!7} & \textbf{1.2} \cellcolor{green!35} &  3.5 \cellcolor{red!35} &  2.5 \cellcolor{green!5} &  2.1 \cellcolor{green!21} & \textbf{1.8} \cellcolor{green!35} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|cccc|cccc|cccc|} \cline{2-13}
\multicolumn{1}{c|}{} & \multicolumn{4}{c|}{low shift} & \multicolumn{4}{c|}{mid shift} & \multicolumn{4}{c|}{high shift}\\\cline{2-13}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}}\\\hline
\texttt{Emotions} & 0.2491 \cellcolor{red!16} & 0.2991 \cellcolor{red!35} & 0.1579$^{\phantom{\ddag}}$ \cellcolor{green!16} & \textbf{0.1069}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4297 \cellcolor{red!34} & 0.4301 \cellcolor{red!35} & 0.3294 \cellcolor{green!8} & \textbf{0.2672} \cellcolor{green!35} & 0.4519$^{\phantom{\ddag}}$ \cellcolor{green!26} & 0.4690 \cellcolor{green!20} & 0.6290$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.4285}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Scene} & 0.2035 \cellcolor{red!35} & 0.1676 \cellcolor{green!17} & 0.1792$^{\phantom{\ddag}}$ \cellcolor{green!0} & \textbf{0.1554}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3371 \cellcolor{red!8} & 0.3863 \cellcolor{red!35} & 0.2778 \cellcolor{green!24} & \textbf{0.2576} \cellcolor{green!35} &  1.3324$^{\ddag}$ \cellcolor{green!26} &  1.5409 \cellcolor{red!35} & \textbf{1.3054}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4589$^{\phantom{\ddag}}$ \cellcolor{red!10} \\
\texttt{Yeast} &  2.2331 \cellcolor{red!35} & 0.5355 \cellcolor{green!23} & \textbf{0.2116}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2121$^{\dag}$ \cellcolor{green!34} &  2.4014 \cellcolor{red!35} & 0.6702 \cellcolor{green!24} & \textbf{0.3733} \cellcolor{green!35} & 0.3834 \cellcolor{green!34} &  2.7847$^{\phantom{\ddag}}$ \cellcolor{red!35} &  1.4287 \cellcolor{green!17} & \textbf{0.9628}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.1162$^{\phantom{\ddag}}$ \cellcolor{green!29} \\
\texttt{Birds} &  3.3221 \cellcolor{red!35} &  3.0772 \cellcolor{red!29} & 0.3130$^{\dag}$ \cellcolor{green!34} & \textbf{0.3060}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.2554 \cellcolor{red!35} &  3.0525 \cellcolor{red!30} & 0.3861 \cellcolor{green!33} & \textbf{0.3320} \cellcolor{green!35} &  2.5615$^{\phantom{\ddag}}$ \cellcolor{red!35} &  2.3043 \cellcolor{red!26} & 0.4546$^{\phantom{\ddag}}$ \cellcolor{green!31} & \textbf{0.3517}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Genbase} & 0.0266 \cellcolor{green!23} & 0.0081 \cellcolor{green!33} & 0.1277$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.0058}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.0266 \cellcolor{green!24} & 0.0076 \cellcolor{green!34} & 0.1440 \cellcolor{red!35} & \textbf{0.0065} \cellcolor{green!35} & 0.0253$^{\phantom{\ddag}}$ \cellcolor{green!24} & 0.0081 \cellcolor{green!34} & 0.1381$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.0065}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Medical} & \textbf{0.2321} \cellcolor{green!35} & 0.6153 \cellcolor{red!35} & 0.3447$^{\phantom{\ddag}}$ \cellcolor{green!14} & 0.2579$^{\phantom{\ddag}}$ \cellcolor{green!30} & \textbf{0.2192} \cellcolor{green!35} & 0.9236 \cellcolor{red!35} & 0.5121 \cellcolor{green!5} & 0.3689 \cellcolor{green!20} & \textbf{0.2408}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.3156 \cellcolor{red!35} & 0.8683$^{\phantom{\ddag}}$ \cellcolor{red!5} & 0.6021$^{\phantom{\ddag}}$ \cellcolor{green!11} \\
\texttt{tmc2007\_500} & 0.3560 \cellcolor{red!35} & 0.3457 \cellcolor{red!27} & \textbf{0.2564}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2597$^{\dag}$ \cellcolor{green!32} & 0.5111 \cellcolor{red!35} & 0.4541 \cellcolor{red!13} & 0.3327 \cellcolor{green!32} & \textbf{0.3252} \cellcolor{green!35} & 0.4769$^{\phantom{\ddag}}$ \cellcolor{red!10} & \textbf{0.4228} \cellcolor{green!35} & 0.5063$^{\dag}$ \cellcolor{red!35} & 0.4963$^{\dag}$ \cellcolor{red!26} \\
\texttt{Ohsumed} & 0.2620 \cellcolor{red!35} & 0.2467 \cellcolor{red!19} & 0.2381$^{\phantom{\ddag}}$ \cellcolor{red!10} & \textbf{0.1935}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3216 \cellcolor{red!35} & 0.2863 \cellcolor{red!3} & 0.2820 \cellcolor{green!0} & \textbf{0.2437} \cellcolor{green!35} & 0.4047$^{\phantom{\ddag}}$ \cellcolor{red!11} & \textbf{0.3372} \cellcolor{green!35} & 0.4122$^{\phantom{\ddag}}$ \cellcolor{red!16} & 0.4397$^{\phantom{\ddag}}$ \cellcolor{red!35} \\
\texttt{Enron} &  7.3850 \cellcolor{red!35} &  1.8492 \cellcolor{green!19} & 0.3285$^{\ddag}$ \cellcolor{green!34} & \textbf{0.3278}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  8.1460 \cellcolor{red!35} &  2.1083 \cellcolor{green!19} & 0.4251 \cellcolor{green!34} & \textbf{0.4155} \cellcolor{green!35} &  9.3550$^{\phantom{\ddag}}$ \cellcolor{red!35} &  3.3057 \cellcolor{green!13} & \textbf{0.5961}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.6283$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\texttt{Reuters-21578} &  2.1867 \cellcolor{red!35} & 0.1421 \cellcolor{green!34} & \textbf{0.1320}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1491$^{\phantom{\ddag}}$ \cellcolor{green!34} &  2.1224 \cellcolor{red!35} & \textbf{0.1381} \cellcolor{green!35} & 0.1672 \cellcolor{green!33} & 0.1798 \cellcolor{green!33} &  1.5822$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.1984 \cellcolor{green!33} & \textbf{0.1723}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2147$^{\phantom{\ddag}}$ \cellcolor{green!32} \\
\texttt{RCV1-v2} & 0.2434 \cellcolor{green!28} &  1.0216 \cellcolor{red!35} & 0.1758$^{\phantom{\ddag}}$ \cellcolor{green!33} & \textbf{0.1609}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3070 \cellcolor{green!29} &  1.0289 \cellcolor{red!35} & 0.2919 \cellcolor{green!30} & \textbf{0.2450} \cellcolor{green!35} & \textbf{0.4303}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.9287 \cellcolor{red!35} & 0.5660$^{\phantom{\ddag}}$ \cellcolor{green!15} & 0.5090$^{\phantom{\ddag}}$ \cellcolor{green!23} \\
\texttt{Mediamill} &  2.2137 \cellcolor{red!35} & 0.9835 \cellcolor{green!8} & 0.2969$^{\phantom{\ddag}}$ \cellcolor{green!33} & \textbf{0.2527}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.7688 \cellcolor{red!35} &  1.1194 \cellcolor{green!19} & 0.4184 \cellcolor{green!34} & \textbf{0.3713} \cellcolor{green!35} &  5.3468$^{\phantom{\ddag}}$ \cellcolor{red!35} &  1.3355 \cellcolor{green!23} & \textbf{0.5751}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5984$^{\ddag}$ \cellcolor{green!34} \\
\texttt{Bibtex} &  3.6761 \cellcolor{red!31} &  3.8536 \cellcolor{red!35} & 0.3600$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3549}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.7272 \cellcolor{red!23} &  4.4074 \cellcolor{red!35} & \textbf{0.3696} \cellcolor{green!35} & 0.3863 \cellcolor{green!34} &  4.1667$^{\phantom{\ddag}}$ \cellcolor{red!21} &  5.0247 \cellcolor{red!35} & \textbf{0.4294}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4587$^{\ddag}$ \cellcolor{green!34} \\
\texttt{Corel5k} &  9.8232 \cellcolor{red!35} & 0.2167 \cellcolor{green!34} & 0.2457$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.1865}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  \hspace{-1ex}10.2793 \cellcolor{red!35} & \textbf{0.1994} \cellcolor{green!35} & 0.2622 \cellcolor{green!34} & 0.2165 \cellcolor{green!34} &  \hspace{-1ex}10.7374$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.1848} \cellcolor{green!35} & 0.3477$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.3049$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\texttt{Delicious} &  5.0943 \cellcolor{red!35} &  1.9548 \cellcolor{green!10} & 0.3215$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.2694}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  5.7915 \cellcolor{red!35} &  2.2703 \cellcolor{green!9} & 0.3597 \cellcolor{green!34} & \textbf{0.3020} \cellcolor{green!35} &  5.9927$^{\phantom{\ddag}}$ \cellcolor{red!35} &  2.5536 \cellcolor{green!7} & 0.3907$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3355}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\hline
\multicolumn{1}{|c|}{Average} &  2.6225 \cellcolor{red!35} &  1.1079 \cellcolor{green!9} & 0.2468$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.2167}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.9959 \cellcolor{red!35} &  1.1025 \cellcolor{green!1} & 0.3264 \cellcolor{green!33} & \textbf{0.2793} \cellcolor{green!35} &  1.8528$^{\phantom{\ddag}}$ \cellcolor{red!35} &  1.1373 \cellcolor{green!8} & 0.7049$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.6926}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\multicolumn{1}{|c|}{Rank Average} &  3.5 \cellcolor{red!35} &  3.0 \cellcolor{red!18} &  2.1 \cellcolor{green!9} & \textbf{1.3} \cellcolor{green!35} &  3.5 \cellcolor{red!35} &  3.0 \cellcolor{red!19} &  2.1 \cellcolor{green!10} & \textbf{1.4} \cellcolor{green!35} &  2.9 \cellcolor{red!35} &  2.7 \cellcolor{red!18} &  2.3 \cellcolor{green!18} & \textbf{2.1} \cellcolor{green!35} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|cccc|cccc|cccc|} \cline{2-13}
\multicolumn{1}{c|}{} & \multicolumn{4}{c|}{low shift} & \multicolumn{4}{c|}{mid shift} & \multicolumn{4}{c|}{high shift}\\\cline{2-13}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}}\\\hline
\texttt{Emotions} & 0.3105 \cellcolor{red!35} & 0.1720 \cellcolor{green!18} & \textbf{0.1297} \cellcolor{green!35} & 0.1318$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.4089 \cellcolor{red!35} & 0.2945 \cellcolor{green!27} & 0.3116 \cellcolor{green!18} & \textbf{0.2812}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4459 \cellcolor{green!25} & \textbf{0.4191}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.6205 \cellcolor{red!35} & 0.4639$^{\phantom{\ddag}}$ \cellcolor{green!19} \\
\texttt{Scene} & 0.2023 \cellcolor{red!35} & 0.1416 \cellcolor{green!26} & 0.1530 \cellcolor{green!14} & \textbf{0.1332}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4292 \cellcolor{red!35} & 0.2893 \cellcolor{green!11} & 0.2266 \cellcolor{green!31} & \textbf{0.2171}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.7304 \cellcolor{red!35} &  1.1136$^{\ddag}$ \cellcolor{green!34} & \textbf{1.1121} \cellcolor{green!35} &  1.3674$^{\phantom{\ddag}}$ \cellcolor{green!6} \\
\texttt{Yeast} &  1.4781 \cellcolor{red!35} & 0.8704 \cellcolor{red!1} & 0.2080 \cellcolor{green!34} & \textbf{0.2024}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0566 \cellcolor{red!35} &  1.0807 \cellcolor{green!4} & 0.3571 \cellcolor{green!33} & \textbf{0.3319}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.9340 \cellcolor{red!35} &  1.4858$^{\phantom{\ddag}}$ \cellcolor{green!16} &  1.0029 \cellcolor{green!33} & \textbf{0.9498}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Birds} &  3.4391 \cellcolor{red!28} &  3.7460 \cellcolor{red!35} & 0.2908 \cellcolor{green!34} & \textbf{0.2730}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.5060 \cellcolor{red!29} &  3.7643 \cellcolor{red!35} & 0.3516 \cellcolor{green!34} & \textbf{0.3316}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  3.3622 \cellcolor{red!35} &  2.7057$^{\phantom{\ddag}}$ \cellcolor{red!19} & \textbf{0.4570} \cellcolor{green!35} & 0.4704$^{\dag}$ \cellcolor{green!34} \\
\texttt{Genbase} & 0.0376 \cellcolor{green!25} & \textbf{0.0228} \cellcolor{green!35} & 0.1290 \cellcolor{red!35} & 0.0378$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.0376 \cellcolor{green!27} & \textbf{0.0243} \cellcolor{green!35} & 0.1466 \cellcolor{red!35} & 0.0401$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.0360 \cellcolor{green!28} & \textbf{0.0250}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1497 \cellcolor{red!35} & 0.0422$^{\phantom{\ddag}}$ \cellcolor{green!25} \\
\texttt{Medical} & 0.8565 \cellcolor{red!35} & 0.5073 \cellcolor{green!4} & 0.2812 \cellcolor{green!30} & \textbf{0.2437}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.2243 \cellcolor{red!35} & 0.5253 \cellcolor{green!21} & 0.4063 \cellcolor{green!30} & \textbf{0.3556}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0092 \cellcolor{red!35} & 0.6634$^{\ddag}$ \cellcolor{green!34} & 0.8955 \cellcolor{green!22} & \textbf{0.6556}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{tmc2007\_500} & 0.3455 \cellcolor{red!35} & 0.2420 \cellcolor{green!14} & 0.2443 \cellcolor{green!13} & \textbf{0.1987}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5268 \cellcolor{red!35} & 0.3260 \cellcolor{green!15} & 0.3092 \cellcolor{green!20} & \textbf{0.2507}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4738 \cellcolor{red!35} & \textbf{0.3160}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4486 \cellcolor{red!23} & 0.4338$^{\phantom{\ddag}}$ \cellcolor{red!17} \\
\texttt{Ohsumed} & 0.2628 \cellcolor{red!35} & 0.2192 \cellcolor{red!2} & 0.2356 \cellcolor{red!14} & \textbf{0.1689}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3865 \cellcolor{red!35} & 0.2698 \cellcolor{green!14} & 0.2784 \cellcolor{green!10} & \textbf{0.2200}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5300 \cellcolor{red!35} & \textbf{0.3342}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4005 \cellcolor{green!11} & 0.4537$^{\phantom{\ddag}}$ \cellcolor{red!7} \\
\texttt{Enron} &  5.5524 \cellcolor{red!35} &  5.4773 \cellcolor{red!33} & 0.3640 \cellcolor{green!34} & \textbf{0.3452}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  6.6795 \cellcolor{red!35} &  5.7874 \cellcolor{red!25} & 0.4409 \cellcolor{green!34} & \textbf{0.4329}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  6.3135 \cellcolor{red!27} &  7.0035$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.6331 \cellcolor{green!34} & \textbf{0.5825}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Reuters-21578} & 0.4275 \cellcolor{green!29} &  3.9328 \cellcolor{red!35} & 0.1359 \cellcolor{green!34} & \textbf{0.1292}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.7934 \cellcolor{green!5} &  3.9820 \cellcolor{red!35} & 0.1844 \cellcolor{green!34} & \textbf{0.1687}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.6267 \cellcolor{red!10} &  3.9425$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.2238 \cellcolor{green!34} & \textbf{0.1942}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{RCV1-v2} & 0.5285 \cellcolor{red!35} & 0.4427 \cellcolor{red!18} & 0.1824 \cellcolor{green!31} & \textbf{0.1652}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.0813 \cellcolor{red!35} & 0.8803 \cellcolor{red!17} & 0.3071 \cellcolor{green!32} & \textbf{0.2816}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.5968 \cellcolor{red!35} &  1.2673$^{\phantom{\ddag}}$ \cellcolor{red!13} & 0.5635 \cellcolor{green!32} & \textbf{0.5201}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Mediamill} &  1.8713 \cellcolor{red!35} &  1.8111 \cellcolor{red!32} & \textbf{0.2798} \cellcolor{green!35} & 0.2833$^{\phantom{\ddag}}$ \cellcolor{green!34} &  3.4939 \cellcolor{red!35} &  2.6875 \cellcolor{red!16} & \textbf{0.3841} \cellcolor{green!35} & 0.3854$^{\ddag}$ \cellcolor{green!34} &  4.6897 \cellcolor{red!35} &  3.2192$^{\phantom{\ddag}}$ \cellcolor{red!10} & \textbf{0.5216} \cellcolor{green!35} & 0.5511$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\texttt{Bibtex} &  1.3104 \cellcolor{red!35} & 0.7556 \cellcolor{green!3} & 0.3709 \cellcolor{green!30} & \textbf{0.3102}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4016 \cellcolor{red!35} &  1.0460 \cellcolor{red!11} & 0.3695 \cellcolor{green!33} & \textbf{0.3492}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.4682 \cellcolor{red!35} &  1.3451$^{\phantom{\ddag}}$ \cellcolor{red!26} & \textbf{0.3970} \cellcolor{green!35} & 0.4261$^{\dag}$ \cellcolor{green!33} \\
\texttt{Corel5k} &  9.8431 \cellcolor{red!35} &  6.2210 \cellcolor{red!8} & \textbf{0.3989} \cellcolor{green!35} & 0.3997$^{\ddag}$ \cellcolor{green!34} &  \hspace{-1ex}10.3929 \cellcolor{red!35} &  6.6651 \cellcolor{red!8} & 0.4224 \cellcolor{green!34} & \textbf{0.4054}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  \hspace{-1ex}12.0719 \cellcolor{red!35} &  7.4614$^{\phantom{\ddag}}$ \cellcolor{red!7} & 0.5075 \cellcolor{green!34} & \textbf{0.4682}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Delicious} &  3.2613 \cellcolor{red!35} &  2.5366 \cellcolor{red!17} & 0.3042 \cellcolor{green!34} & \textbf{0.2875}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  4.2250 \cellcolor{red!35} &  4.1529 \cellcolor{red!33} & 0.3396 \cellcolor{green!34} & \textbf{0.3240}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  4.1574 \cellcolor{red!30} &  4.4159$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.3677 \cellcolor{green!34} & \textbf{0.3478}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\hline
\multicolumn{1}{|c|}{Average} &  2.0194 \cellcolor{red!35} &  1.8966 \cellcolor{red!30} & 0.2510 \cellcolor{green!33} & \textbf{0.2252}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.9582 \cellcolor{red!35} &  1.6894 \cellcolor{red!23} & 0.3134 \cellcolor{green!33} & \textbf{0.2791}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  2.0662 \cellcolor{red!35} &  1.4948$^{\phantom{\ddag}}$ \cellcolor{red!6} & \textbf{0.6694} \cellcolor{green!35} & 0.6728$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\multicolumn{1}{|c|}{Rank Average} &  3.7 \cellcolor{red!35} &  2.8 \cellcolor{red!7} &  2.1 \cellcolor{green!11} & \textbf{1.3} \cellcolor{green!35} &  3.7 \cellcolor{red!35} &  2.9 \cellcolor{red!11} &  2.2 \cellcolor{green!7} & \textbf{1.2} \cellcolor{green!35} &  3.5 \cellcolor{red!35} &  2.5 \cellcolor{green!5} &  2.1 \cellcolor{green!21} & \textbf{1.8} \cellcolor{green!35} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|cccc|cccc|cccc|} \cline{2-13}
\multicolumn{1}{c|}{} & \multicolumn{4}{c|}{low shift} & \multicolumn{4}{c|}{mid shift} & \multicolumn{4}{c|}{high shift}\\\cline{2-13}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}} & \side{\bqbc} & \side{\bqmc} & \side{\mqbc} & \side{\mqmc\phantom{0}}\\\hline
\texttt{Emotions} & 0.5117 \cellcolor{red!35} & 0.1310 \cellcolor{green!33} & 0.1646 \cellcolor{green!27} & \textbf{0.1199} \cellcolor{green!35} & 0.6961 \cellcolor{red!35} & \textbf{0.2455} \cellcolor{green!35} & 0.3179$^{\phantom{\ddag}}$ \cellcolor{green!23} & 0.2907$^{\dag}$ \cellcolor{green!27} & 0.5526 \cellcolor{red!35} & \textbf{0.2769} \cellcolor{green!35} & 0.4625 \cellcolor{red!12} & 0.3885 \cellcolor{green!6} \\
\texttt{Scene} & 0.1519 \cellcolor{green!22} & 0.1914 \cellcolor{red!35} & \textbf{0.1432} \cellcolor{green!35} & 0.1847 \cellcolor{red!25} & \textbf{0.2518} \cellcolor{green!35} & 0.3744 \cellcolor{red!35} & 0.2587$^{\dag}$ \cellcolor{green!31} & 0.3693$^{\phantom{\ddag}}$ \cellcolor{red!32} & \textbf{1.0904} \cellcolor{green!35} &  2.1677 \cellcolor{red!35} &  1.3721 \cellcolor{green!16} &  1.9117 \cellcolor{red!18} \\
\texttt{Yeast} &  1.3664 \cellcolor{red!35} & 0.3688 \cellcolor{green!25} & \textbf{0.2111} \cellcolor{green!35} & 0.2210 \cellcolor{green!34} &  1.3507 \cellcolor{red!35} & 0.4597 \cellcolor{green!26} & 0.3471$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3409}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.8907 \cellcolor{red!35} & 0.9233 \cellcolor{green!32} &  1.0121 \cellcolor{green!26} & \textbf{0.8924} \cellcolor{green!35} \\
\texttt{Birds} & 0.9407 \cellcolor{red!35} & 0.4495 \cellcolor{green!17} & \textbf{0.2837} \cellcolor{green!35} & 0.4340 \cellcolor{green!18} &  1.1251 \cellcolor{red!35} & 0.5193 \cellcolor{green!19} & \textbf{0.3447}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5015$^{\phantom{\ddag}}$ \cellcolor{green!20} &  1.7344 \cellcolor{red!35} & 0.5495 \cellcolor{green!26} & \textbf{0.3750} \cellcolor{green!35} & 0.5064 \cellcolor{green!28} \\
\texttt{Genbase} & 0.0273 \cellcolor{green!20} & \textbf{0.0052} \cellcolor{green!35} & 0.1146 \cellcolor{red!35} & 0.0081 \cellcolor{green!33} & 0.0282 \cellcolor{green!22} & \textbf{0.0053} \cellcolor{green!35} & 0.1344$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.0082$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.0268 \cellcolor{green!23} & \textbf{0.0051} \cellcolor{green!35} & 0.1430 \cellcolor{red!35} & 0.0084 \cellcolor{green!33} \\
\texttt{Medical} & 0.2526 \cellcolor{red!8} & 0.1661 \cellcolor{green!32} & 0.3077 \cellcolor{red!35} & \textbf{0.1611} \cellcolor{green!35} & 0.2617 \cellcolor{green!16} & 0.2028 \cellcolor{green!33} & 0.4439$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.1968}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4769 \cellcolor{green!14} & 0.3791 \cellcolor{green!33} & 0.7228 \cellcolor{red!35} & \textbf{0.3722} \cellcolor{green!35} \\
\texttt{tmc2007\_500} & 0.2548 \cellcolor{red!35} & \textbf{0.1979} \cellcolor{green!35} & 0.2212 \cellcolor{green!6} & 0.1987 \cellcolor{green!33} & 0.3232 \cellcolor{red!35} & 0.2751 \cellcolor{green!9} & 0.2939$^{\phantom{\ddag}}$ \cellcolor{red!7} & \textbf{0.2479}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3446 \cellcolor{green!5} & \textbf{0.2761} \cellcolor{green!35} & 0.4381 \cellcolor{red!35} & 0.3597 \cellcolor{red!1} \\
\texttt{Ohsumed} & 0.2232 \cellcolor{red!35} & 0.1701 \cellcolor{green!33} & 0.1998 \cellcolor{red!4} & \textbf{0.1693} \cellcolor{green!35} & 0.2495 \cellcolor{red!35} & 0.2079 \cellcolor{green!33} & 0.2464$^{\phantom{\ddag}}$ \cellcolor{red!29} & \textbf{0.2072}$^{\phantom{\ddag}}$ \cellcolor{green!35} & \textbf{0.2801} \cellcolor{green!35} & 0.3330 \cellcolor{red!29} & 0.3193 \cellcolor{red!12} & 0.3374 \cellcolor{red!35} \\
\texttt{Enron} &  1.1351 \cellcolor{red!35} & \textbf{0.2639} \cellcolor{green!35} & 0.3135 \cellcolor{green!31} & 0.3362 \cellcolor{green!29} &  1.2907 \cellcolor{red!35} & \textbf{0.3181} \cellcolor{green!35} & 0.3931$^{\phantom{\ddag}}$ \cellcolor{green!29} & 0.4285$^{\phantom{\ddag}}$ \cellcolor{green!27} &  1.8511 \cellcolor{red!35} & \textbf{0.4268} \cellcolor{green!35} & 0.5422 \cellcolor{green!29} & 0.5888 \cellcolor{green!27} \\
\texttt{Reuters-21578} & 0.1398 \cellcolor{red!35} & \textbf{0.0810} \cellcolor{green!35} & 0.1320 \cellcolor{red!25} & 0.0869 \cellcolor{green!27} & 0.3150 \cellcolor{red!35} & \textbf{0.0821} \cellcolor{green!35} & 0.2248$^{\phantom{\ddag}}$ \cellcolor{red!7} & 0.0927$^{\phantom{\ddag}}$ \cellcolor{green!31} &  1.6152 \cellcolor{red!35} & \textbf{0.0974} \cellcolor{green!35} & 0.2528 \cellcolor{green!27} & 0.1060 \cellcolor{green!34} \\
\texttt{RCV1-v2} & 0.2199 \cellcolor{red!35} & \textbf{0.1282} \cellcolor{green!35} & 0.1624 \cellcolor{green!8} & 0.1328 \cellcolor{green!31} & 0.4811 \cellcolor{red!35} & \textbf{0.1456} \cellcolor{green!35} & 0.2821$^{\phantom{\ddag}}$ \cellcolor{green!6} & 0.1724$^{\phantom{\ddag}}$ \cellcolor{green!29} & 0.7695 \cellcolor{red!35} & \textbf{0.2318} \cellcolor{green!35} & 0.5706 \cellcolor{red!9} & 0.2990 \cellcolor{green!26} \\
\texttt{Mediamill} &  10.8687 \cellcolor{red!35} & 0.4144 \cellcolor{green!33} & 0.2649 \cellcolor{green!34} & \textbf{0.2549} \cellcolor{green!35} &  11.3338 \cellcolor{red!35} & 0.7821 \cellcolor{green!32} & 0.4033$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.3748}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  11.1308 \cellcolor{red!35} &  1.2462 \cellcolor{green!30} & 0.5882 \cellcolor{green!34} & \textbf{0.5481} \cellcolor{green!35} \\
\texttt{Bibtex} &  3.7700 \cellcolor{red!35} & 0.3307 \cellcolor{green!34} & 0.3830 \cellcolor{green!33} & \textbf{0.3284} \cellcolor{green!35} &  3.7014 \cellcolor{red!35} & \textbf{0.2854} \cellcolor{green!35} & 0.4529$^{\phantom{\ddag}}$ \cellcolor{green!31} & 0.2913$^{\phantom{\ddag}}$ \cellcolor{green!34} &  3.4731 \cellcolor{red!35} & \textbf{0.2393} \cellcolor{green!35} & 0.6482 \cellcolor{green!26} & 0.2614 \cellcolor{green!34} \\
\texttt{Corel5k} &  5.3304 \cellcolor{red!35} & \textbf{0.2248} \cellcolor{green!35} & 0.5850 \cellcolor{green!30} & 0.6043 \cellcolor{green!29} &  5.4527 \cellcolor{red!35} & \textbf{0.2321} \cellcolor{green!35} & 0.6448$^{\phantom{\ddag}}$ \cellcolor{green!29} & 0.6184$^{\phantom{\ddag}}$ \cellcolor{green!29} &  5.6702 \cellcolor{red!35} & \textbf{0.2668} \cellcolor{green!35} & 0.7806 \cellcolor{green!28} & 0.7129 \cellcolor{green!29} \\
\texttt{Delicious} &  7.8086 \cellcolor{red!35} & 0.4778 \cellcolor{green!33} & \textbf{0.3098} \cellcolor{green!35} & 0.3587 \cellcolor{green!34} &  8.6288 \cellcolor{red!35} & 0.5295 \cellcolor{green!33} & \textbf{0.3578}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4013$^{\phantom{\ddag}}$ \cellcolor{green!34} &  7.8740 \cellcolor{red!35} & 0.5120 \cellcolor{green!33} & \textbf{0.3911} \cellcolor{green!35} & 0.4135 \cellcolor{green!34} \\
\hline
\multicolumn{1}{|c|}{Average} &  2.3798 \cellcolor{red!35} & \textbf{0.2376} \cellcolor{green!35} & 0.2562 \cellcolor{green!34} & 0.2396 \cellcolor{green!34} &  1.7450 \cellcolor{red!35} & 0.3066 \cellcolor{green!33} & 0.3154 \cellcolor{green!33} & \textbf{0.2835} \cellcolor{green!35} &  1.5997 \cellcolor{red!35} & 0.7513 \cellcolor{green!29} & \textbf{0.6837} \cellcolor{green!35} & 0.7033 \cellcolor{green!33} \\
\multicolumn{1}{|c|}{Rank Average} &  3.7 \cellcolor{red!35} &  2.0 \cellcolor{green!30} &  2.4 \cellcolor{green!15} & \textbf{1.9} \cellcolor{green!35} &  3.7 \cellcolor{red!35} &  1.9 \cellcolor{green!30} &  2.6 \cellcolor{green!4} & \textbf{1.8} \cellcolor{green!35} &  3.3 \cellcolor{red!35} & \textbf{1.9} \cellcolor{green!35} &  2.7 \cellcolor{red!3} &  2.1 \cellcolor{green!22} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|c|ccccccc|c|ccccccc|c|ccccccc|} \cline{2-25}
\multicolumn{1}{c|}{} & \multicolumn{8}{c|}{low shift} & \multicolumn{8}{c|}{mid shift} & \multicolumn{8}{c|}{high shift}\\\cline{2-25}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\textsc{ML-knn}\phantom{0}} & \side{\textsc{DT}} & \side{\textsc{RF}} & \side{\textsc{CChain}} & \side{\textsc{CLEMS}} & \side{\textsc{LSC}} & \side{\textsc{SG}} & \side{\bqbc} & \side{\textsc{ML-knn}\phantom{0}} & \side{\textsc{DT}} & \side{\textsc{RF}} & \side{\textsc{CChain}} & \side{\textsc{CLEMS}} & \side{\textsc{LSC}} & \side{\textsc{SG}} & \side{\bqbc} & \side{\textsc{ML-knn}\phantom{0}} & \side{\textsc{DT}} & \side{\textsc{RF}} & \side{\textsc{CChain}} & \side{\textsc{CLEMS}} & \side{\textsc{LSC}} & \side{\textsc{SG}}\\\hline
\texttt{Emotions} & 0.104$^{\dag}$ \cellcolor{green!34} & 0.511 \cellcolor{red!19} & 0.160 \cellcolor{green!27} & 0.106 \cellcolor{green!34} & 0.129 \cellcolor{green!31} & 0.512 \cellcolor{red!19} & 0.625 \cellcolor{red!35} & \textbf{0.104} \cellcolor{green!35} & 0.366 \cellcolor{green!29} & 0.589 \cellcolor{red!17} & 0.423 \cellcolor{green!17} & 0.388 \cellcolor{green!25} & 0.373 \cellcolor{green!28} & 0.590 \cellcolor{red!18} & 0.670 \cellcolor{red!35} & \textbf{0.342} \cellcolor{green!35} & 0.543 \cellcolor{green!28} & 0.790 \cellcolor{red!11} & 0.548 \cellcolor{green!27} & 0.556$^{\phantom{\ddag}}$ \cellcolor{green!26} & 0.593 \cellcolor{green!20} & 0.788 \cellcolor{red!11} & 0.932$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.504}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Scene} & 0.407$^{\phantom{\ddag}}$ \cellcolor{red!7} & 0.494 \cellcolor{red!23} & 0.194 \cellcolor{green!30} & 0.178 \cellcolor{green!33} & 0.175 \cellcolor{green!34} & 0.495 \cellcolor{red!23} & 0.556 \cellcolor{red!35} & \textbf{0.171} \cellcolor{green!35} & 0.742 \cellcolor{red!35} & 0.565 \cellcolor{red!1} & 0.441 \cellcolor{green!22} & 0.447 \cellcolor{green!21} & \textbf{0.376} \cellcolor{green!35} & 0.567 \cellcolor{red!1} & 0.643 \cellcolor{red!16} & 0.416 \cellcolor{green!27} &  3.491 \cellcolor{red!35} &  2.277 \cellcolor{green!31} &  2.571 \cellcolor{green!15} &  2.851$^{\phantom{\ddag}}$ \cellcolor{red!0} & \textbf{2.205} \cellcolor{green!35} &  2.262 \cellcolor{green!31} &  2.387$^{\ddag}$ \cellcolor{green!25} &  2.710$^{\phantom{\ddag}}$ \cellcolor{green!7} \\
\texttt{Yeast} & 0.929$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.509 \cellcolor{green!5} & 0.251 \cellcolor{green!30} & 0.210 \cellcolor{green!34} & 0.251 \cellcolor{green!30} & 0.495 \cellcolor{green!6} & 0.723 \cellcolor{red!15} & \textbf{0.205} \cellcolor{green!35} &  1.038 \cellcolor{red!35} & 0.654 \cellcolor{green!9} & 0.475 \cellcolor{green!29} & 0.441 \cellcolor{green!33} & 0.449 \cellcolor{green!32} & 0.647 \cellcolor{green!9} & 0.831 \cellcolor{red!11} & \textbf{0.430} \cellcolor{green!35} &  1.607 \cellcolor{red!35} &  1.389 \cellcolor{green!0} &  1.225 \cellcolor{green!26} &  1.199$^{\dag}$ \cellcolor{green!30} & \textbf{1.172} \cellcolor{green!35} &  1.393 \cellcolor{red!0} &  1.515$^{\phantom{\ddag}}$ \cellcolor{red!20} &  1.202$^{\dag}$ \cellcolor{green!30} \\
\texttt{Birds} & 0.550$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.386 \cellcolor{green!2} & 0.315 \cellcolor{green!18} & \textbf{0.246} \cellcolor{green!35} & 0.326 \cellcolor{green!16} & 0.386 \cellcolor{green!2} & 0.389 \cellcolor{green!2} & 0.342 \cellcolor{green!12} & 0.684 \cellcolor{red!35} & 0.388 \cellcolor{green!21} & 0.359 \cellcolor{green!27} & \textbf{0.318} \cellcolor{green!35} & 0.417 \cellcolor{green!15} & 0.388 \cellcolor{green!21} & 0.391 \cellcolor{green!21} & 0.409 \cellcolor{green!17} &  1.007 \cellcolor{red!35} & 0.397 \cellcolor{green!33} & 0.441 \cellcolor{green!28} & \textbf{0.384}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.541 \cellcolor{green!17} & 0.397 \cellcolor{green!33} & 0.401$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.469$^{\phantom{\ddag}}$ \cellcolor{green!25} \\
\texttt{Genbase} & 0.047$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.406 \cellcolor{red!34} & 0.030 \cellcolor{green!33} & 0.064 \cellcolor{green!27} & 0.025 \cellcolor{green!34} & 0.406 \cellcolor{red!35} & 0.400 \cellcolor{red!33} & \textbf{0.022} \cellcolor{green!35} & 0.051 \cellcolor{green!30} & 0.402 \cellcolor{red!34} & 0.032 \cellcolor{green!33} & 0.072 \cellcolor{green!26} & 0.027 \cellcolor{green!34} & 0.402 \cellcolor{red!35} & 0.398 \cellcolor{red!34} & \textbf{0.024} \cellcolor{green!35} & 0.053 \cellcolor{green!29} & 0.427 \cellcolor{red!35} & 0.031 \cellcolor{green!33} & 0.075$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.026 \cellcolor{green!34} & 0.425 \cellcolor{red!34} & 0.408$^{\phantom{\ddag}}$ \cellcolor{red!31} & \textbf{0.023}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Medical} & 0.173$^{\ddag}$ \cellcolor{green!34} & 0.396 \cellcolor{red!29} & \textbf{0.172} \cellcolor{green!35} & 0.216 \cellcolor{green!22} & 0.205 \cellcolor{green!25} & 0.395 \cellcolor{red!29} & 0.415 \cellcolor{red!35} & 0.212 \cellcolor{green!23} & 0.218 \cellcolor{green!29} & 0.389 \cellcolor{red!29} & \textbf{0.201} \cellcolor{green!35} & 0.313 \cellcolor{red!3} & 0.265 \cellcolor{green!12} & 0.388 \cellcolor{red!29} & 0.405 \cellcolor{red!35} & 0.283 \cellcolor{green!6} & 0.397 \cellcolor{green!16} & 0.547 \cellcolor{red!16} & \textbf{0.311} \cellcolor{green!35} & 0.629$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.465 \cellcolor{green!1} & 0.537 \cellcolor{red!14} & 0.567$^{\phantom{\ddag}}$ \cellcolor{red!21} & 0.534$^{\phantom{\ddag}}$ \cellcolor{red!13} \\
\texttt{tmc2007\_500} &  1.939$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.419 \cellcolor{green!20} & \textbf{0.007} \cellcolor{green!35} & 0.093 \cellcolor{green!31} & 0.191 \cellcolor{green!28} & 0.420 \cellcolor{green!20} & 0.464 \cellcolor{green!18} & 0.197 \cellcolor{green!28} &  2.192 \cellcolor{red!35} & 0.521 \cellcolor{green!18} & \textbf{0.009} \cellcolor{green!35} & 0.162 \cellcolor{green!30} & 0.299 \cellcolor{green!25} & 0.522 \cellcolor{green!18} & 0.575 \cellcolor{green!16} & 0.304 \cellcolor{green!25} &  2.402 \cellcolor{red!35} & 0.899 \cellcolor{green!9} & \textbf{0.012} \cellcolor{green!35} & 0.327$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.524 \cellcolor{green!20} & 0.895 \cellcolor{green!9} & 0.973$^{\phantom{\ddag}}$ \cellcolor{green!6} & 0.546$^{\phantom{\ddag}}$ \cellcolor{green!19} \\
\texttt{Ohsumed} &  1.912$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.427 \cellcolor{green!24} & 0.248 \cellcolor{green!31} & 0.213 \cellcolor{green!33} & \textbf{0.169} \cellcolor{green!35} & 0.430 \cellcolor{green!24} & 0.447 \cellcolor{green!23} & 0.193 \cellcolor{green!34} &  2.326 \cellcolor{red!35} & 0.484 \cellcolor{green!26} & 0.357 \cellcolor{green!30} & 0.352 \cellcolor{green!30} & \textbf{0.228} \cellcolor{green!35} & 0.486 \cellcolor{green!26} & 0.506 \cellcolor{green!25} & 0.266 \cellcolor{green!33} &  2.961 \cellcolor{red!35} &  1.031 \cellcolor{green!19} & 0.825 \cellcolor{green!25} & 0.946$^{\phantom{\ddag}}$ \cellcolor{green!21} & \textbf{0.481} \cellcolor{green!35} &  1.033 \cellcolor{green!19} &  1.064$^{\phantom{\ddag}}$ \cellcolor{green!18} & 0.548$^{\phantom{\ddag}}$ \cellcolor{green!33} \\
\texttt{Enron} & 0.621$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.370 \cellcolor{green!16} & 0.369 \cellcolor{green!17} & 0.308 \cellcolor{green!29} & 0.284 \cellcolor{green!34} & 0.372 \cellcolor{green!16} & 0.386 \cellcolor{green!13} & \textbf{0.282} \cellcolor{green!35} & 0.741 \cellcolor{red!35} & 0.408 \cellcolor{green!28} & 0.431 \cellcolor{green!23} & 0.401 \cellcolor{green!29} & 0.376 \cellcolor{green!34} & 0.408 \cellcolor{green!28} & 0.428 \cellcolor{green!24} & \textbf{0.373} \cellcolor{green!35} &  1.146 \cellcolor{red!35} & 0.537 \cellcolor{green!34} & 0.641 \cellcolor{green!22} & 0.662$^{\phantom{\ddag}}$ \cellcolor{green!20} & 0.631 \cellcolor{green!23} & \textbf{0.530} \cellcolor{green!35} & 0.570$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.631$^{\phantom{\ddag}}$ \cellcolor{green!23} \\
\texttt{Reuters-21578} & 0.910$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.171 \cellcolor{green!28} & 0.146 \cellcolor{green!30} & 0.192 \cellcolor{green!26} & 0.095 \cellcolor{green!34} & 0.171 \cellcolor{green!28} & 0.175 \cellcolor{green!27} & \textbf{0.091} \cellcolor{green!35} &  1.184 \cellcolor{red!35} & 0.215 \cellcolor{green!27} & 0.171 \cellcolor{green!30} & 0.283 \cellcolor{green!23} & 0.110 \cellcolor{green!34} & 0.215 \cellcolor{green!27} & 0.220 \cellcolor{green!27} & \textbf{0.106} \cellcolor{green!35} &  1.040 \cellcolor{red!35} & 0.298 \cellcolor{green!20} & 0.191 \cellcolor{green!28} & 0.292$^{\phantom{\ddag}}$ \cellcolor{green!20} & 0.105 \cellcolor{green!34} & 0.297 \cellcolor{green!20} & 0.302$^{\phantom{\ddag}}$ \cellcolor{green!19} & \textbf{0.100}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{RCV1-v2} &  2.028$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.253 \cellcolor{green!31} & 0.264 \cellcolor{green!31} & 0.282 \cellcolor{green!30} & 0.166 \cellcolor{green!34} & 0.253 \cellcolor{green!31} & 0.262 \cellcolor{green!31} & \textbf{0.160} \cellcolor{green!35} &  2.525 \cellcolor{red!35} & 0.303 \cellcolor{green!32} & 0.432 \cellcolor{green!28} & 0.560 \cellcolor{green!24} & 0.227 \cellcolor{green!34} & 0.300 \cellcolor{green!32} & 0.316 \cellcolor{green!32} & \textbf{0.218} \cellcolor{green!35} &  2.970 \cellcolor{red!35} & 0.550 \cellcolor{green!29} & 0.752 \cellcolor{green!24} & 0.997$^{\phantom{\ddag}}$ \cellcolor{green!17} & 0.379 \cellcolor{green!34} & 0.545 \cellcolor{green!29} & 0.566$^{\phantom{\ddag}}$ \cellcolor{green!29} & \textbf{0.351}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Mediamill} &  7.677$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.222} \cellcolor{green!35} & 0.355 \cellcolor{green!33} & 0.343 \cellcolor{green!33} & 0.295 \cellcolor{green!34} & 0.231 \cellcolor{green!34} & 0.243 \cellcolor{green!34} & 0.290 \cellcolor{green!34} &  8.616 \cellcolor{red!35} & \textbf{0.287} \cellcolor{green!35} & 0.522 \cellcolor{green!33} & 0.528 \cellcolor{green!32} & 0.438 \cellcolor{green!33} & 0.302 \cellcolor{green!34} & 0.327 \cellcolor{green!34} & 0.444 \cellcolor{green!33} &  8.941 \cellcolor{red!35} & \textbf{0.553} \cellcolor{green!35} & 0.831 \cellcolor{green!32} & 0.839$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.748 \cellcolor{green!33} & 0.563 \cellcolor{green!34} & 0.605$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.726$^{\phantom{\ddag}}$ \cellcolor{green!33} \\
\texttt{Bibtex} &  1.669$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.275 \cellcolor{green!34} & 0.392 \cellcolor{green!29} & 0.365 \cellcolor{green!30} & 0.336 \cellcolor{green!31} & 0.275 \cellcolor{green!34} & \textbf{0.274} \cellcolor{green!35} & 0.323 \cellcolor{green!32} &  1.643 \cellcolor{red!35} & 0.259 \cellcolor{green!34} & 0.364 \cellcolor{green!29} & 0.370 \cellcolor{green!29} & 0.297 \cellcolor{green!33} & 0.259 \cellcolor{green!34} & \textbf{0.258} \cellcolor{green!35} & 0.336 \cellcolor{green!31} &  1.513 \cellcolor{red!35} & 0.278 \cellcolor{green!33} & 0.294 \cellcolor{green!32} & 0.345$^{\phantom{\ddag}}$ \cellcolor{green!29} & \textbf{0.246} \cellcolor{green!35} & 0.277 \cellcolor{green!33} & 0.276$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.335$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\texttt{Corel5k} &  2.284$^{\phantom{\ddag}}$ \cellcolor{red!35} & \textbf{0.173} \cellcolor{green!35} & 0.297 \cellcolor{green!30} & 0.292 \cellcolor{green!31} & 0.266 \cellcolor{green!31} & 0.177 \cellcolor{green!34} & 0.176 \cellcolor{green!34} & 0.220 \cellcolor{green!33} &  2.511 \cellcolor{red!35} & \textbf{0.163} \cellcolor{green!35} & 0.330 \cellcolor{green!30} & 0.324 \cellcolor{green!30} & 0.284 \cellcolor{green!31} & 0.166 \cellcolor{green!34} & 0.166 \cellcolor{green!34} & 0.226 \cellcolor{green!33} &  2.973 \cellcolor{red!35} & \textbf{0.173} \cellcolor{green!35} & 0.397 \cellcolor{green!29} & 0.403$^{\phantom{\ddag}}$ \cellcolor{green!29} & 0.334 \cellcolor{green!30} & 0.175 \cellcolor{green!34} & 0.175$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.266$^{\phantom{\ddag}}$ \cellcolor{green!32} \\
\texttt{Delicious} &  6.631$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.234 \cellcolor{green!34} & 0.356 \cellcolor{green!33} & 0.341 \cellcolor{green!33} & 0.281 \cellcolor{green!34} & \textbf{0.215} \cellcolor{green!35} & 0.225 \cellcolor{green!34} & 0.325 \cellcolor{green!33} &  7.474 \cellcolor{red!35} & 0.235 \cellcolor{green!34} & 0.410 \cellcolor{green!32} & 0.412 \cellcolor{green!32} & 0.318 \cellcolor{green!33} & \textbf{0.194} \cellcolor{green!35} & 0.215 \cellcolor{green!34} & 0.387 \cellcolor{green!33} &  7.327 \cellcolor{red!35} & 0.279 \cellcolor{green!34} & 0.439 \cellcolor{green!32} & 0.464$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.352 \cellcolor{green!33} & \textbf{0.194} \cellcolor{green!35} & 0.235$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.430$^{\phantom{\ddag}}$ \cellcolor{green!32} \\
\hline
\multicolumn{1}{|c|}{Average} &  1.990$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.330 \cellcolor{green!30} & 0.248 \cellcolor{green!33} & 0.242 \cellcolor{green!33} & 0.216 \cellcolor{green!34} & 0.329 \cellcolor{green!30} & 0.358 \cellcolor{green!29} & \textbf{0.211} \cellcolor{green!35} &  1.931 \cellcolor{red!35} & 0.415 \cellcolor{green!30} & 0.332 \cellcolor{green!33} & 0.364 \cellcolor{green!32} & \textbf{0.299} \cellcolor{green!35} & 0.415 \cellcolor{green!30} & 0.450 \cellcolor{green!28} & 0.301 \cellcolor{green!34} &  2.421 \cellcolor{red!35} &  1.025 \cellcolor{green!27} & 0.931 \cellcolor{green!31} &  1.077$^{\phantom{\ddag}}$ \cellcolor{green!25} & \textbf{0.854}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.020 \cellcolor{green!27} &  1.087$^{\phantom{\ddag}}$ \cellcolor{green!24} & 0.952$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\multicolumn{1}{|c|}{Rank Average} &  6.7 \cellcolor{red!35} &  4.6 \cellcolor{green!0} &  4.3 \cellcolor{green!6} &  4.3 \cellcolor{green!5} &  3.1 \cellcolor{green!24} &  4.8 \cellcolor{red!2} &  5.6 \cellcolor{red!16} & \textbf{2.5} \cellcolor{green!35} &  6.9 \cellcolor{red!35} &  4.4 \cellcolor{green!8} &  4.3 \cellcolor{green!10} &  4.7 \cellcolor{green!4} &  3.1 \cellcolor{green!31} &  4.5 \cellcolor{green!7} &  5.3 \cellcolor{red!7} & \textbf{2.9} \cellcolor{green!35} &  6.9 \cellcolor{red!35} &  4.2 \cellcolor{green!14} &  4.2 \cellcolor{green!14} &  5.3 \cellcolor{red!4} & \textbf{3.1} \cellcolor{green!35} &  3.8 \cellcolor{green!21} &  5.0 \cellcolor{green!0} &  3.5 \cellcolor{green!26} \\

                \hline
                \end{tabular}
\begin{tabular}{|l|c|ccccc|c|ccccc|c|ccccc|} \cline{2-19}
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{low shift} & \multicolumn{6}{c|}{mid shift} & \multicolumn{6}{c|}{high shift}\\\cline{2-19}

\multicolumn{1}{c|}{} & \side{\bqbc} & \side{\textsc{RakEL-LPQ}} & \side{\textsc{kMeans-LPQ}\phantom{0}} & \side{\textsc{Ridge-RQ}} & \side{\textsc{RF-RQ}} & \side{\textsc{SVR-RQ}} & \side{\bqbc} & \side{\textsc{RakEL-LPQ}} & \side{\textsc{kMeans-LPQ}\phantom{0}} & \side{\textsc{Ridge-RQ}} & \side{\textsc{RF-RQ}} & \side{\textsc{SVR-RQ}} & \side{\bqbc} & \side{\textsc{RakEL-LPQ}} & \side{\textsc{kMeans-LPQ}\phantom{0}} & \side{\textsc{Ridge-RQ}} & \side{\textsc{RF-RQ}} & \side{\textsc{SVR-RQ}}\\\hline
\texttt{Emotions} & 0.1045 \cellcolor{green!32} & 0.1119 \cellcolor{green!20} & \textbf{0.1028} \cellcolor{green!35} & 0.1202 \cellcolor{green!6} & 0.1179 \cellcolor{green!10} & 0.1454$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.3657 \cellcolor{red!35} & 0.3507$^{\phantom{\ddag}}$ \cellcolor{red!24} & 0.3490 \cellcolor{red!22} & 0.2843 \cellcolor{green!24} & \textbf{0.2700} \cellcolor{green!35} & 0.2935 \cellcolor{green!17} & 0.5430 \cellcolor{red!3} & 0.5707$^{\phantom{\ddag}}$ \cellcolor{red!12} & 0.5265$^{\phantom{\ddag}}$ \cellcolor{green!2} & \textbf{0.4284}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.6379$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.4726$^{\phantom{\ddag}}$ \cellcolor{green!20} \\
\texttt{Scene} & 0.4068 \cellcolor{red!35} & 0.1540 \cellcolor{green!30} & 0.1612 \cellcolor{green!29} & 0.1426 \cellcolor{green!33} & \textbf{0.1382} \cellcolor{green!35} & 0.1519$^{\phantom{\ddag}}$ \cellcolor{green!31} & 0.7417 \cellcolor{red!35} & 0.3454$^{\phantom{\ddag}}$ \cellcolor{green!13} & 0.3696 \cellcolor{green!10} & 0.2340 \cellcolor{green!27} & \textbf{0.1695} \cellcolor{green!35} & 0.2515 \cellcolor{green!24} &  3.4909 \cellcolor{red!35} &  2.1628$^{\phantom{\ddag}}$ \cellcolor{green!3} &  2.3644$^{\phantom{\ddag}}$ \cellcolor{red!2} &  1.1922$^{\phantom{\ddag}}$ \cellcolor{green!31} &  1.2952$^{\dag}$ \cellcolor{green!28} & \textbf{1.0550}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Yeast} & 0.9286 \cellcolor{red!35} & \textbf{0.2037} \cellcolor{green!35} & 0.2049 \cellcolor{green!34} & 0.2256 \cellcolor{green!32} & 0.2469 \cellcolor{green!30} & 0.2084$^{\phantom{\ddag}}$ \cellcolor{green!34} &  1.0377 \cellcolor{red!35} & 0.4173$^{\phantom{\ddag}}$ \cellcolor{green!31} & 0.4187 \cellcolor{green!30} & 0.4065 \cellcolor{green!32} & \textbf{0.3798} \cellcolor{green!35} & 0.3816 \cellcolor{green!34} &  1.6070 \cellcolor{red!35} &  1.1721$^{\ddag}$ \cellcolor{green!11} &  1.1786$^{\ddag}$ \cellcolor{green!11} &  1.0485$^{\phantom{\ddag}}$ \cellcolor{green!25} & \textbf{0.9558}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  1.0586$^{\phantom{\ddag}}$ \cellcolor{green!23} \\
\texttt{Birds} & 0.5500 \cellcolor{red!35} & 0.3923 \cellcolor{green!3} & 0.3263 \cellcolor{green!19} & 0.3348 \cellcolor{green!17} & \textbf{0.2642} \cellcolor{green!35} & 0.2646$^{\dag}$ \cellcolor{green!34} & 0.6844 \cellcolor{red!35} & 0.4967$^{\phantom{\ddag}}$ \cellcolor{green!2} & 0.4161 \cellcolor{green!18} & 0.4264 \cellcolor{green!16} & \textbf{0.3353} \cellcolor{green!35} & 0.3372 \cellcolor{green!34} &  1.0065 \cellcolor{red!35} & 0.6907$^{\phantom{\ddag}}$ \cellcolor{red!0} & 0.5887$^{\phantom{\ddag}}$ \cellcolor{green!10} & 0.4836$^{\phantom{\ddag}}$ \cellcolor{green!22} & 0.4117$^{\phantom{\ddag}}$ \cellcolor{green!29} & \textbf{0.3643}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Genbase} & 0.0472 \cellcolor{green!24} & \textbf{0.0155} \cellcolor{green!35} & 0.0351 \cellcolor{green!28} & 0.0209 \cellcolor{green!33} & 0.2265 \cellcolor{red!35} & 0.0874$^{\phantom{\ddag}}$ \cellcolor{green!11} & 0.0506 \cellcolor{green!26} & \textbf{0.0166}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.0362 \cellcolor{green!30} & 0.0217 \cellcolor{green!33} & 0.3069 \cellcolor{red!35} & 0.0947 \cellcolor{green!16} & 0.0530 \cellcolor{green!27} & \textbf{0.0161}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.0358$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.0217$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.3450$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.0864$^{\phantom{\ddag}}$ \cellcolor{green!20} \\
\texttt{Medical} & 0.1725 \cellcolor{green!26} & 0.1879 \cellcolor{green!21} & \textbf{0.1487} \cellcolor{green!35} & 0.3360 \cellcolor{red!31} & 0.3186 \cellcolor{red!25} & 0.3463$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.2177 \cellcolor{green!28} & 0.2553$^{\phantom{\ddag}}$ \cellcolor{green!22} & \textbf{0.1803} \cellcolor{green!35} & 0.4714 \cellcolor{red!12} & 0.6118 \cellcolor{red!35} & 0.5229 \cellcolor{red!20} & 0.3974 \cellcolor{green!31} & 0.4843$^{\phantom{\ddag}}$ \cellcolor{green!26} & \textbf{0.3328}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.7950$^{\phantom{\ddag}}$ \cellcolor{green!8} &  1.5663$^{\phantom{\ddag}}$ \cellcolor{red!35} & 0.8961$^{\phantom{\ddag}}$ \cellcolor{green!3} \\
\texttt{tmc2007\_500} &  1.9392 \cellcolor{red!35} & 0.1892 \cellcolor{green!34} & \textbf{0.1735} \cellcolor{green!35} & 0.2462 \cellcolor{green!32} & 0.2906 \cellcolor{green!30} & 0.2626$^{\phantom{\ddag}}$ \cellcolor{green!31} &  2.1917 \cellcolor{red!35} & 0.2964$^{\dag}$ \cellcolor{green!34} & 0.2709 \cellcolor{green!34} & \textbf{0.2702} \cellcolor{green!35} & 0.3068 \cellcolor{green!33} & 0.3226 \cellcolor{green!33} &  2.4020 \cellcolor{red!35} & 0.5277$^{\phantom{\ddag}}$ \cellcolor{green!28} & 0.4822$^{\phantom{\ddag}}$ \cellcolor{green!30} & \textbf{0.3361}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3852$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.4660$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\texttt{Ohsumed} &  1.9122 \cellcolor{red!35} & \textbf{0.1687} \cellcolor{green!35} & 0.1876 \cellcolor{green!34} & 0.2185 \cellcolor{green!33} & 0.2554 \cellcolor{green!31} & 0.2285$^{\phantom{\ddag}}$ \cellcolor{green!32} &  2.3257 \cellcolor{red!35} & \textbf{0.2275}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2519 \cellcolor{green!34} & 0.2563 \cellcolor{green!34} & 0.2858 \cellcolor{green!33} & 0.2736 \cellcolor{green!33} &  2.9609 \cellcolor{red!35} & 0.4925$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.5201$^{\phantom{\ddag}}$ \cellcolor{green!30} & \textbf{0.3393}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3995$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.3872$^{\phantom{\ddag}}$ \cellcolor{green!33} \\
\texttt{Enron} & 0.6213 \cellcolor{red!35} & \textbf{0.2876} \cellcolor{green!35} & 0.3000 \cellcolor{green!32} & 0.3429 \cellcolor{green!23} & 0.3391 \cellcolor{green!24} & 0.3272$^{\phantom{\ddag}}$ \cellcolor{green!26} & 0.7415 \cellcolor{red!35} & \textbf{0.3847}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3972 \cellcolor{green!32} & 0.4201 \cellcolor{green!28} & 0.4164 \cellcolor{green!28} & 0.4117 \cellcolor{green!29} &  1.1457 \cellcolor{red!35} & 0.6518$^{\phantom{\ddag}}$ \cellcolor{green!18} & 0.6627$^{\phantom{\ddag}}$ \cellcolor{green!17} & 0.6278$^{\phantom{\ddag}}$ \cellcolor{green!20} & \textbf{0.4975}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.5685$^{\phantom{\ddag}}$ \cellcolor{green!27} \\
\texttt{Reuters-21578} & 0.9101 \cellcolor{red!35} & \textbf{0.0890} \cellcolor{green!35} & 0.0936 \cellcolor{green!34} & 0.1469 \cellcolor{green!30} & 0.2540 \cellcolor{green!20} & 0.1389$^{\phantom{\ddag}}$ \cellcolor{green!30} &  1.1838 \cellcolor{red!35} & \textbf{0.1091}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1125 \cellcolor{green!34} & 0.1754 \cellcolor{green!30} & 0.2732 \cellcolor{green!24} & 0.1740 \cellcolor{green!30} &  1.0398 \cellcolor{red!35} & \textbf{0.1091}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.1145$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.2379$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.2457$^{\phantom{\ddag}}$ \cellcolor{green!24} & 0.1616$^{\phantom{\ddag}}$ \cellcolor{green!31} \\
\texttt{RCV1-v2} &  2.0283 \cellcolor{red!35} & \textbf{0.1480} \cellcolor{green!35} & 0.2005 \cellcolor{green!33} & 0.2038 \cellcolor{green!32} & 0.3375 \cellcolor{green!27} & 0.1896$^{\phantom{\ddag}}$ \cellcolor{green!33} &  2.5246 \cellcolor{red!35} & \textbf{0.2026}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.2687 \cellcolor{green!33} & 0.3146 \cellcolor{green!31} & 0.5212 \cellcolor{green!25} & 0.2836 \cellcolor{green!32} &  2.9699 \cellcolor{red!35} & \textbf{0.3350}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.4316$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.5659$^{\phantom{\ddag}}$ \cellcolor{green!28} & 0.9107$^{\phantom{\ddag}}$ \cellcolor{green!19} & 0.5063$^{\phantom{\ddag}}$ \cellcolor{green!30} \\
\texttt{Mediamill} &  7.6767 \cellcolor{red!35} & 0.3203 \cellcolor{green!34} & 0.3214 \cellcolor{green!34} & 0.4169 \cellcolor{green!33} & 0.3768 \cellcolor{green!33} & \textbf{0.2708}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  8.6165 \cellcolor{red!35} & 0.4931$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.4933 \cellcolor{green!33} & 0.5394 \cellcolor{green!33} & 0.4639 \cellcolor{green!34} & \textbf{0.3722} \cellcolor{green!35} &  8.9409 \cellcolor{red!35} & 0.7837$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.7821$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.6751$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.5796$^{\phantom{\ddag}}$ \cellcolor{green!34} & \textbf{0.5320}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Bibtex} &  1.6686 \cellcolor{red!35} & \textbf{0.3097} \cellcolor{green!35} & 0.3183 \cellcolor{green!34} & 0.3959 \cellcolor{green!30} & 0.4328 \cellcolor{green!28} & 0.3532$^{\phantom{\ddag}}$ \cellcolor{green!32} &  1.6432 \cellcolor{red!35} & \textbf{0.3180}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3320 \cellcolor{green!34} & 0.3897 \cellcolor{green!31} & 0.4883 \cellcolor{green!26} & 0.3297 \cellcolor{green!34} &  1.5127 \cellcolor{red!35} & 0.3186$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.3338$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.3796$^{\phantom{\ddag}}$ \cellcolor{green!30} & 0.6234$^{\phantom{\ddag}}$ \cellcolor{green!16} & \textbf{0.3046}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\texttt{Corel5k} &  2.2844 \cellcolor{red!35} & \textbf{0.2205} \cellcolor{green!35} & 0.2941 \cellcolor{green!32} & 0.2996 \cellcolor{green!32} & 0.2903 \cellcolor{green!32} & 0.2299$^{\phantom{\ddag}}$ \cellcolor{green!34} &  2.5112 \cellcolor{red!35} & \textbf{0.2337}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3164 \cellcolor{green!32} & 0.3265 \cellcolor{green!32} & 0.3091 \cellcolor{green!32} & 0.2458 \cellcolor{green!34} &  2.9733 \cellcolor{red!35} & \textbf{0.2669}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3760$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.3956$^{\phantom{\ddag}}$ \cellcolor{green!31} & 0.3686$^{\phantom{\ddag}}$ \cellcolor{green!32} & 0.2898$^{\phantom{\ddag}}$ \cellcolor{green!34} \\
\texttt{Delicious} &  6.6314 \cellcolor{red!35} & 0.3309 \cellcolor{green!34} & 0.3353 \cellcolor{green!34} & 0.3425 \cellcolor{green!34} & 0.3633 \cellcolor{green!34} & \textbf{0.3012}$^{\phantom{\ddag}}$ \cellcolor{green!35} &  7.4738 \cellcolor{red!35} & 0.4034$^{\phantom{\ddag}}$ \cellcolor{green!34} & 0.4165 \cellcolor{green!34} & 0.3628 \cellcolor{green!34} & 0.3635 \cellcolor{green!34} & \textbf{0.3357} \cellcolor{green!35} &  7.3272 \cellcolor{red!35} & 0.4569$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.4822$^{\phantom{\ddag}}$ \cellcolor{green!33} & 0.3565$^{\ddag}$ \cellcolor{green!34} & \textbf{0.3459}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3599$^{\dag}$ \cellcolor{green!34} \\
\hline
\multicolumn{1}{|c|}{Average} &  1.9897 \cellcolor{red!35} & \textbf{0.2101} \cellcolor{green!35} & 0.2188 \cellcolor{green!34} & 0.2598 \cellcolor{green!33} & 0.2965 \cellcolor{green!31} & 0.2366$^{\phantom{\ddag}}$ \cellcolor{green!33} &  1.9312 \cellcolor{red!35} & \textbf{0.3035}$^{\phantom{\ddag}}$ \cellcolor{green!35} & 0.3058 \cellcolor{green!34} & 0.3213 \cellcolor{green!34} & 0.3705 \cellcolor{green!32} & 0.3043 \cellcolor{green!34} &  2.4206 \cellcolor{red!35} & 0.8541$^{\phantom{\ddag}}$ \cellcolor{green!26} & 0.8796$^{\phantom{\ddag}}$ \cellcolor{green!25} & 0.6423$^{\ddag}$ \cellcolor{green!34} & 0.7820$^{\phantom{\ddag}}$ \cellcolor{green!28} & \textbf{0.6270}$^{\phantom{\ddag}}$ \cellcolor{green!35} \\
\multicolumn{1}{|c|}{Rank Average} &  5.3 \cellcolor{red!35} & \textbf{1.9} \cellcolor{green!35} &  2.5 \cellcolor{green!24} &  3.9 \cellcolor{red!6} &  4.1 \cellcolor{red!10} &  3.2 \cellcolor{green!8} &  5.6 \cellcolor{red!35} & \textbf{2.5} \cellcolor{green!35} &  3.1 \cellcolor{green!21} &  3.3 \cellcolor{green!16} &  3.5 \cellcolor{green!13} &  2.9 \cellcolor{green!25} &  5.5 \cellcolor{red!35} &  3.3 \cellcolor{green!16} &  3.7 \cellcolor{green!7} &  2.7 \cellcolor{green!28} &  3.4 \cellcolor{green!13} & \textbf{2.5} \cellcolor{green!35} \\

                \hline
                \end{tabular}

==> figures/diagram.tex <==
\usetikzlibrary{shapes.geometric, arrows,arrows.meta,matrix}

% Blocks
\tikzstyle{floating} = [text centered]
\tikzstyle{coltitle} = [anchor=west]
\tikzstyle{mintitle} = [anchor=west,font=\scriptsize]
\tikzstyle{label} = [text centered, font=\bfseries]
\tikzstyle{clf} = [rectangle, rounded corners, text centered, draw=black]
\tikzstyle{q} = [circle, text centered, draw=black]

% Arrows
\tikzstyle{dependency} = [thick, -{Latex[round,open]}, dash pattern= on 1pt off 1pt]
\tikzstyle{flow} = [thick, ->]


\begin{tikzpicture}
	% NAIVE
	\node(y1_top)[label]{$y_1$};
	\node(y2)[label, right of=y1_top]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn_top)[label, right of=hdots]{$y_n$};

    \node(h1)[clf, below of=y1_top, yshift=-5mm]{$h_1$};
    \node(h2)[clf, right of=h1]{$h_2$};
    \node(hdots)[floating, right of=h2]{...};
    \node(hn)[clf, right of=hdots]{$h_n$};

	\draw [dependency] (y1_top) -- (h1);
	\draw [dependency] (y2) -- (h2);
	\draw [dependency] (yn_top) -- (hn);

	\node(q1)[q, below of=h1, yshift=-5mm]{$q_1$};
	\node(q2)[q, right of=q1]{$q_2$};
	\node(hdots)[floating, right of=q2]{...};
	\node(qn)[q, right of=hdots]{$q_n$};

	\draw [flow] (h1) -- (q1);
	\draw [flow] (h2) -- (q2);
	\draw [flow] (hn) -- (qn);

	\node(y1_bot)[label, below of=q1, yshift=-5mm]{$y_1$};
	\node(y2)[label, right of=y1_bot]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

	\draw [dependency] (y1_bot) -- (q1);
	\draw [dependency] (y2) -- (q2);
	\draw [dependency] (yn) -- (qn);


	%BQMC
	\node(y1_top2)[label, right of=yn_top,xshift=2cm]{$y_1$};
	\node(y2)[label, right of=y1_top2]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

    \node(h)[clf, below right of=y2, yshift=-8mm]{$h$};

	\draw [dependency] (y1_top2) -- (h);
	\draw [dependency] (y2) -- (h);
	\draw [dependency] (yn) -- (h);

	\node(q2)[q, below left of=h, yshift=-8mm]{$q_2$};
	\node(q1)[q, left of=q2]{$q_1$};
	\node(hdots)[floating, right of=q2]{...};
	\node(qn)[q, right of=hdots]{$q_n$};

	\draw [flow] (h) -- (q1);
	\draw [flow] (h) -- (q2);
	\draw [flow] (h) -- (qn);

	\node(y1)[label, below of=q1, yshift=-5mm]{$y_1$};
	\node(y2)[label, right of=y1]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

	\draw [dependency] (y1) -- (q1);
	\draw [dependency] (y2) -- (q2);
	\draw [dependency] (yn) -- (qn);

	% MQBC
	\node(y1_top3)[label, below of=y1_bot,yshift=-5mm]{$y_1$};
	\node(y2)[label, right of=y1_top3]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn_top)[label, right of=hdots]{$y_n$};

    \node(h1)[clf, below of=y1_top3, yshift=-5mm]{$h_1$};
    \node(h2)[clf, right of=h1]{$h_2$};
    \node(hdots)[floating, right of=h2]{...};
    \node(hn)[clf, right of=hdots]{$h_n$};

	\draw [dependency] (y1_top3) -- (h1);
	\draw [dependency] (y2) -- (h2);
	\draw [dependency] (yn_top) -- (hn);

	\node(q)[q, below right of=h2, yshift=-5mm]{$q$};

	\draw [flow] (h1) -- (q);
	\draw [flow] (h2) -- (q);
	\draw [flow] (hn) -- (q);

	\node(y2)[label, below left of=q, yshift=-5mm]{$y_2$};
	\node(y1)[label, left of=y2]{$y_1$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

	\draw [dependency] (y1) -- (q);
	\draw [dependency] (y2) -- (q);
	\draw [dependency] (yn) -- (q);

	% MQMC
	\node(y1_top4)[label, right of=yn_top,xshift=2cm]{$y_1$};
	\node(y2)[label, right of=y1_top4]{$y_2$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

    \node(h)[clf, below right of=y2, yshift=-5mm]{$h$};

	\draw [dependency] (y1_top4) -- (h);
	\draw [dependency] (y2) -- (h);
	\draw [dependency] (yn) -- (h);

	\node(q)[q, below of=h, yshift=-5mm]{$q$};

	\draw [flow] (h) -- (q);

	\node(y2)[label, below left of=q, yshift=-5mm]{$y_2$};
	\node(y1)[label, left of=y2]{$y_1$};
    \node(hdots)[floating, right of=y2]{...};
	\node(yn)[label, right of=hdots]{$y_n$};

	\draw [dependency] (y1) -- (q);
	\draw [dependency] (y2) -- (q);
	\draw [dependency] (yn) -- (q);

	\node(bc)[coltitle,above right of=y1_top,xshift=8mm,yshift=5mm]{Binary Classification};
	\node(mc)[coltitle, right of=bc, xshift=50mm]{Multi-Label Classification};
	\node(bq)[coltitle,rotate=90, above left of=bc,anchor=east,xshift=-10mm,yshift=25mm]{Binary Aggregation};
	\node(mq)[coltitle, rotate=90, anchor=east, left of=bq, xshift=-48mm]{Multi-Label Aggregation};

	\node(bqbc)[mintitle,above of=y1_top,xshift=15mm,yshift=-5mm]{\bqbc};
	\node(bqmc)[mintitle,above of=y1_top2,xshift=15mm,yshift=-5mm]{\bqmc};
	\node(mqbc)[mintitle,above of=y1_top3,xshift=15mm,yshift=-5mm]{\mqbc};
	\node(mqmc)[mintitle,above of=y1_top4,xshift=15mm,yshift=-5mm]{\mqmc};
\end{tikzpicture}

